SoK: From Finding to Deployment: Systematizing the OS Kernel Bug Lifecycle

Automated kernel bug discovery has advanced rapidly. Continuous fuzzing and static analysis systems, such as syzbot, now expose Linux kernel bugs at a scale that downstream processes struggle to absorb. Yet a crash report is only the beginning. Before a bug is eliminated, it must be triaged, understood, patched, validated, reviewed, integrated, and often backported. These later stages remain far less automated, creating a persistent gap between bug discovery and patch deployment. This SoK systematizes the Linux kernel bug lifecycle from discovery to deployment. We organize prior work and production systems into five stages: discovery, triage, patch generation, patch validation, and integration. We explain the resulting automation gradient through kernel-specific challenges such as concurrency, implicit invariants, cross-syscall state, hardware dependence, lack of fault isolation, and architecture/configuration multiplicity. We further ground the analysis in a measurement of real syzbot-fixed bugs. The data shows that the crash-to-patch gap is not merely a backlog of unfixed reports but a structural failure mode of the repair pipeline: even after being fixed, bugs often remain open for weeks, require review-driven patch revisions, or lack reproducers that current repair and validation systems assume. This exposes a mismatch between where kernel-security automation is mature and where bug closure actually breaks down. These findings expose a deeper mismatch: today's repair and validation techniques often assume reliable reproducers, localized root causes, and checkable correctness oracles, yet these are precisely the artifacts missing from many real kernel bug reports. Closing the crash-to-patch gap, therefore, requires treating such artifacts as outputs to be produced, not prerequisites to be assumed.

==> figures/pipeline.tex <==
% Signature figure (single column): the 5-stage lifecycle, stacked top (most
% automated) to bottom (human-bound). Automation level is shown as a badge to
% the left of each stage; the back end (S3-S5) is a loop, since revisions and
% re-backports send a patch around generation -> validation -> integration again.
\begin{tikzpicture}[
    font=\footnotesize,
    stage/.style={rectangle, rounded corners=2.5pt, draw=black!55, line width=0.4pt,
      text width=3.6cm, align=center, minimum height=6mm, inner sep=2.5pt},
    badge/.style={font=\scriptsize\bfseries, text=black!75, anchor=east},
    arr/.style={-{Latex[length=1.8mm]}, line width=0.8pt, black!65},
  ]

  \node[stage, fill=palBlue!35]  (s1) {\textbf{S1 Discovery}\\[-1.5pt]\scriptsize fuzzing, static analysis};
  \node[stage, fill=palGray!30, below=2.0mm of s1] (s2) {\textbf{S2 Triage}\\[-1.5pt]\scriptsize dedup, impact, root cause};
  \node[stage, fill=palAmber!45, below=2.0mm of s2] (s3) {\textbf{S3 Generation}\\[-1.5pt]\scriptsize repair, backport};
  \node[stage, fill=palRose!40, below=2.0mm of s3] (s4) {\textbf{S4 Validation}\\[-1.5pt]\scriptsize correctness, completeness};
  \node[stage, fill=palRed!40, below=2.0mm of s4] (s5) {\textbf{S5 Integration}\\[-1.5pt]\scriptsize review, merge, stable};

  \foreach \a/\b in {s1/s2,s2/s3,s3/s4,s4/s5}{\draw[arr] (\a) -- (\b);}

  % automation gradient, as a badge down the left (A0 = production-automatic ... M = manual)
  \node[badge] at ([xshift=-2.5mm]s1.west) {A0};
  \node[badge] at ([xshift=-2.5mm]s2.west) {A1};
  \node[badge] at ([xshift=-2.5mm]s3.west) {A1/H};
  \node[badge] at ([xshift=-2.5mm]s4.west) {H};
  \node[badge] at ([xshift=-2.5mm]s5.west) {M};

  % back-end loop: integration kicks revisions / re-backports back to generation
  \draw[arr, palRed!80, line width=0.9pt]
    (s5.east) to[out=0, in=0, looseness=2.8] (s3.east);
  \node[font=\scriptsize\itshape, text=palRed!80]
    at ([xshift=6mm]s4.east) {iterate};

\end{tikzpicture}

